Coloring and Maximum Weight Independent Set of Rectangles

In 1960, Asplund and Gr\"unbaum proved that every intersection graph of axis-parallel rectangles in the plane admits an $O(\omega^2)$-coloring, where $\omega$ is the maximum size of a clique. We present the first asymptotic improvement over this six-decade-old bound, proving that every such graph is $O(\omega\log\omega)$-colorable and presenting a polynomial-time algorithm that finds such a coloring. This improvement leads to a polynomial-time $O(\log\log n)$-approximation algorithm for the maximum weight independent set problem in axis-parallel rectangles, which improves on the previous approximation ratio of $O(\frac{\log n}{\log\log n})$.

==> figures/aligned.tex <==
\begin{tikzpicture}[xscale=1.2]
  \draw (0,0) rectangle (3.5,1);
  \draw (1,-0.8) rectangle (2.5,1.8);
  \draw[dotted] (0.6,-1.1) rectangle (1.8,2.1);
  \node[above left] at (3.5,0) {$R$};
  \node[above left] at (2.5,-0.8) {$R'$};
  \node[below right] at (1.8,1) {$p$};
  \node[below right,yshift=2pt] at (1.8,1.8) {$p'$};
  \tikzstyle{every node}=[circle,draw,fill,minimum size=3pt,inner sep=0pt]
  \foreach\y in {1,1.8} \node at (1.8,\y) {};
\end{tikzpicture}


==> figures/intersection-types.tex <==
\def\interskip{\hskip 0.75cm\relax}
\tikzstyle{every picture}=[scale=1.3]
\tikzstyle{every node}=[inner sep=6pt]
\begin{tikzpicture}
  \draw (0,0.8) rectangle (1,0.2);
  \draw (0.2,1) rectangle (0.8,0);
  \node[below] at (0.5,0) {(a)};
\end{tikzpicture}\interskip
\begin{tikzpicture}
  \draw (0,1) rectangle (1,0);
  \draw (0.2,0.8) rectangle (0.8,0.2);
  \node[below] at (0.5,0) {(b)};
\end{tikzpicture}\interskip
\begin{tikzpicture}
  \draw (0,1) rectangle (0.8,0);
  \draw (0.2,0.8) rectangle (1,0.2);
  \node[below] at (0.5,0) {(c)};
\end{tikzpicture}\interskip
\begin{tikzpicture}
  \draw (0,0.8) rectangle (0.8,0.2);
  \draw (0.2,1) rectangle (1,0);
  \node[below] at (0.5,0) {(d)};
\end{tikzpicture}\interskip
\begin{tikzpicture}
  \draw (0,1) rectangle (1,0.2);
  \draw (0.2,0.8) rectangle (0.8,0);
  \node[below] at (0.5,0) {(e)};
\end{tikzpicture}\interskip
\begin{tikzpicture}
  \draw (0,0.8) rectangle (1,0);
  \draw (0.2,1) rectangle (0.8,0.2);
  \node[below] at (0.5,0) {(f)};
\end{tikzpicture}\interskip
\begin{tikzpicture}
  \draw (0,1) rectangle (0.8,0.2);
  \draw (0.2,0.8) rectangle (1,0);
  \node[below] at (0.5,0) {(g)};
\end{tikzpicture}\interskip
\begin{tikzpicture}
  \draw (0,0.8) rectangle (0.8,0);
  \draw (0.2,1) rectangle (1,0.2);
  \node[below] at (0.5,0) {(h)};
\end{tikzpicture}
\vspace*{-0.5ex}


==> figures/sparse.tex <==
\begin{tikzpicture}[xscale=1.2]
  \draw (0,0) rectangle (5,1);
  \draw (2,-1.2) rectangle (3.6,1.8);
  \draw[dashed] (-0.5,-1) rectangle (3,2.2);
  \draw[dashed] (1.7,-0.8) rectangle (5.6,2);
  \draw[dotted] (1,-0.6) rectangle (2.6,1.6);
  \node[above left] at (5,0) {$R$};
  \node[below left] at (3.6,1.8) {$R'$};
  \node[below] at (0.5,1) {$p_1^R$};
  \node[below] at (4.1,1) {$p_2^R$};
  \node[right] at (2.3,-0.3) {$p_3^{R'}$};
  \tikzstyle{every node}=[circle,draw,fill,minimum size=3pt,inner sep=0pt]
  \foreach\x in {0.5,4.1} \node at (\x,1) {};
  \node at (2.3,-0.3) {};
\end{tikzpicture}


==> figures/warm-up1.tex <==
\begin{tikzpicture}
  \draw (-2,0) rectangle (3,1);
  \draw (0,-0.8) rectangle (1,1.8);
  \draw[dotted] (-0.2,-1) rectangle (3.5,2);
  \draw[dotted] (0.2,-1.2) rectangle (0.8,2.2);
  \draw[dotted] (-0.8,-1.4) rectangle (0.6,2.4);
  \node[above left] at (3,0) {$R$};
  \node[above left] at (1,-0.8) {$R'$};
\end{tikzpicture}\hskip 2cm
\begin{tikzpicture}
  \draw (-0.6,-0.8) rectangle (3.6,1.8);
  \draw (0,0) rectangle (3,1);
  \draw[dotted] (0.7,-0.4) rectangle (2.3,1.4);
  \draw[dotted] (1.5,-1.1) rectangle (2,2.1);
  \draw[dotted] (1.1,-1.4) rectangle (1.7,2.4);
  \node[above left] at (3,0) {$R$};
  \node[above left] at (3.6,-0.8) {$R'$};
\end{tikzpicture}


==> figures/warm-up2.tex <==
\begin{tikzpicture}
  \fill[lightgray] (1.5,-0.6) rectangle (1.8,1.4);
  \draw (0,0) rectangle (2.5,1);
  \draw (1,-0.6) rectangle (3,1.4);
  \draw (2.1,-1.2) rectangle (3.4,1.8);
  \node[above right] at (0,0) {$R$};
  \node[above left] at (3,-0.6) {$R'$};
  \node[above left] at (3.4,-1.2) {$R''$};
\end{tikzpicture}\hskip 1.5cm
\begin{tikzpicture}
  \fill[lightgray] (2.3,-0.6) rectangle (2.6,1.4);
  \draw (0,0) rectangle (2,1);
  \draw (1,-0.6) rectangle (3,1.4);
  \draw (1.7,-1.2) rectangle (3.4,1.8);
  \node[above right] at (0,0) {$R$};
  \node[above right] at (1,-0.6) {$R'$};
  \node[above left] at (3.4,-1.2) {$R''$};
\end{tikzpicture}\hskip 1.5cm
\begin{tikzpicture}
  \fill[lightgray] (2.4,-1.2) rectangle (2.7,1.8);
  \draw (0,0) rectangle (2,1);
  \draw (1,-1.2) rectangle (3,1.8);
  \draw (1.7,-0.8) rectangle (3.4,1.55);
  \node[above right] at (0,0) {$R$};
  \node[above right] at (1,-1.2) {$R'$};
  \node[above right] at (1.7,-0.8) {$R''$};
\end{tikzpicture}


==> figures/witness.tex <==
\begin{tikzpicture}[xscale=1.2]
  \draw (0,0) rectangle (3.5,1);
  \draw[dotted] (-0.5,-0.3) rectangle (0.6,1.3);
  \draw[dotted] (1,-0.6) rectangle (2,1.5);
  \draw[dotted] (1.4,-0.4) rectangle (2.3,1.9);
  \draw[dotted] (1.7,-0.2) rectangle (2.8,1.7);
  \node[above left] at (3.5,0) {$R$};
  \tikzstyle{every node}=[circle,draw,fill,minimum size=3pt,inner sep=0pt]
  \foreach\x in {0,0.6,1,1.4,1.7,2,2.3,2.8,3.5} \node at (\x,1) {};
\end{tikzpicture}

